Density Ridge Selective Prediction for LLM and VLM Hallucination Detection under Calibration Label Scarcity

Hallucination detection in large language and vision-language models is increasingly framed as selective prediction, where a detector assigns a confidence score and abstains when confidence is low. Unsupervised sampling detectors (Semantic Entropy) avoid labels but plateau in quality, while supervised probes attain stronger in-distribution scores yet degrade sharply when calibration labels are scarce. We recover the response manifold of an LLM as the density ridge of a kernel density estimate built on a six-dimensional kinematic feature map of hidden state generation trajectories. A test generation is scored by the negated Euclidean distance from its projected feature point to the nearest ridge vertex, yielding a low-dimensional geometric skeleton of the stochastic output distribution. We evaluate against Semantic Entropy, topological methods, and log-probability on six QA benchmarks (HaluEval-QA, TriviaQA, GSM8K, POPE, ScienceQA, A-OKVQA) using eight text and vision LLMs in a deliberately label-scarce protocol ($n_{\text{cal}}{=}200$ queries, $N{=}5$ generations). Our ridge-based score beats on AUROC with 5-20 points gain, while demonstrating tempered degradation under calibration-label scarcity.

==> figures/tkde.tex <==
% =====================================================================
%  Trajectory-branch SCMS pipeline figure (5 stages, double-column)
%
%  Stage flow:
%    H_{i,j}  --varphi-->  X_traj subset R^6
%             --restrict y=1, SCMS in R^6-->  raw ridge object
%             --pi: intrinsic-dim est., clamp r=1-->  1-D ridge R_1, vertices V
%             --z_off = min_k || . - v_k || -->  test score s(q_*)
%
%  USAGE
%  -----
%  (A) Standalone preview:
%        pdflatex trajectory_scms_pipeline.tex
%
%  (B) Inside acmart sigconf (or any) document:
%      Main preamble, once:
%        \usepackage{standalone}        % REQUIRED for \input
%        \usepackage{tikz}
%        \usepackage{pgfplots}
%        \pgfplotsset{compat=1.18}
%        \usetikzlibrary{arrows.meta,calc,positioning}
%        \usepackage{amsmath,amssymb,bm}
%        \usepackage{xcolor}
%        \usepackage{graphicx}
%      Then:
%        \begin{figure*}[t]
%          \centering
%          \input{trajectory_scms_pipeline}
%          \caption{Trajectory-branch SCMS pipeline: ...}
%          \label{fig:traj-pipeline}
%        \end{figure*}
% =====================================================================
% \documentclass[border=4pt,varwidth]{standalone}
% \usepackage[subpreambles=true]{standalone}

% \usepackage{amsmath,amssymb,bm}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{arrows.meta,calc,positioning}
% \usepackage{graphicx}

% \begin{document}

% ---- group so palette / styles / dimensions are local --------------------
{%
\definecolor{TPcorrect}  {HTML}{1F5FA8}
\definecolor{TPincorrect}{HTML}{8A8A8A}
\definecolor{TPridge}    {HTML}{B22222}
\definecolor{TPridgeV}   {HTML}{8A1A1A}
\definecolor{TPridgeBand}{HTML}{D88080}   % raw (un-clamped) SCMS band
\definecolor{TPtest}     {HTML}{0E7C46}
\definecolor{TPpanelBg}  {HTML}{F7F8FB}
\definecolor{TPpanelEdge}{HTML}{DDE1E8}
\definecolor{TPtxtGray}  {HTML}{555555}
\definecolor{TParrow}    {HTML}{6B6B6B}
\definecolor{TPdistLine} {HTML}{0E7C46}

\pgfplotsset{
  panelaxis/.style={
    axis line style={draw=none},
    tick style={draw=none},
    xtick=\empty, ytick=\empty,
    enlargelimits=false,
    scale only axis=true,
    axis background/.style={fill=TPpanelBg, draw=TPpanelEdge, line width=0.4pt},
  },
  axislabeled/.style={
    panelaxis,
    every axis label/.append style={font=\scriptsize, text=TPtxtGray},
    xlabel style={yshift=2pt}, ylabel style={xshift=2pt},
  },
}

\providecommand{\PW}{2.95cm}
\providecommand{\PH}{2.95cm}
\providecommand{\HG}{0.80cm}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\rmfamily,
    annot/.style    ={font=\tiny, text=black, inner sep=1pt},
    annotmath/.style={font=\scriptsize, text=black, inner sep=1pt},
    caption/.style  ={font=\footnotesize\itshape, text=TPtxtGray, inner sep=0pt,
                      align=center},
    arrowlbl/.style ={font=\scriptsize, text=black, inner sep=1pt, align=center},
    arrowsub/.style ={font=\tiny\itshape, text=TPtxtGray, inner sep=1pt, align=center},
  ]

% =====================================================================
%  PANEL (a)   --  Hidden-state trajectories in R^{T x D}
% =====================================================================
\node[anchor=north west, inner sep=0] (P1) at (0,0) {%
  \begin{tikzpicture}
    \begin{axis}[panelaxis,
                 width=\PW, height=\PH,
                 xmin=-1.10, xmax=1.10, ymin=-1.10, ymax=1.10]
      \addplot[TPcorrect, line width=0.9pt, smooth, samples=80, domain=-0.95:0.95]
        ({x},{0.55*x + 0.05*sin(deg(3*x))});
      \addplot[TPcorrect, line width=0.9pt, smooth, samples=80, domain=-0.95:0.85]
        ({x-0.05},{0.35*x - 0.20 + 0.04*sin(deg(2.5*x))});
      \addplot[TPcorrect, line width=0.9pt, smooth, samples=80, domain=-0.85:0.95]
        ({x+0.02},{0.45*x + 0.30 + 0.06*cos(deg(2.0*x))});
      \addplot[only marks, mark=*, mark size=0.5pt, color=TPcorrect]
        coordinates {(-0.8,-0.39)(-0.4,-0.20)(0.0,0.05)(0.4,0.27)(0.8,0.45)};
      \addplot[TPincorrect, line width=0.7pt, smooth, samples=120, domain=-0.85:0.85]
        ({x},{0.40*sin(deg(4*x+1.0)) - 0.10});
      \addplot[TPincorrect, line width=0.7pt, smooth, samples=120, domain=-0.85:0.85]
        ({x+0.05},{0.50*sin(deg(5*x)) + 0.30});
      \addplot[only marks, mark=*, mark size=0.9pt, color=TPcorrect]
        coordinates {(-0.95,-0.55)(0.95,0.50)};
    \end{axis}
  \end{tikzpicture}};

\node[annot, anchor=north west]
      at ($(P1.north west)+(0.04*\PW, -0.05*\PH)$)
  {\tikz[baseline=-0.5ex]{\draw[TPcorrect,line width=0.9pt] (0,0)--(6pt,0);}\,$y_i{=}1$\,
   \tikz[baseline=-0.5ex]{\draw[TPincorrect,line width=0.7pt] (0,0)--(6pt,0);}\,$y_i{=}0$};

\node[annot, anchor=south west]
      at ($(P1.south west)+(0.06*\PW, 0.04*\PH)$)
  {$\mathbf{H}_{i,j}\!\in\!\mathbb{R}^{T_{i,j}\!\times\!D}$};

% =====================================================================
%  PANEL (b)   --  feature cloud in R^6 (shown as K_n vs R^2 slice)
% =====================================================================
\node[anchor=north west, inner sep=0]
      (P2) at ($(P1.north east)+(\HG,0)$) {%
  \begin{tikzpicture}
    \begin{axis}[axislabeled,
                 width=\PW, height=\PH,
                 xmin=-0.05, xmax=1.05, ymin=-0.05, ymax=1.40,
                 xlabel={\footnotesize $R^2$}]
      \addplot[only marks, mark=*, mark size=1.0pt, color=TPcorrect]
        coordinates {
          (0.92, 0.10)(0.88, 0.15)(0.95, 0.08)(0.85, 0.20)(0.82, 0.25)
          (0.78, 0.30)(0.74, 0.35)(0.70, 0.42)(0.66, 0.48)(0.62, 0.55)
          (0.58, 0.60)(0.54, 0.65)(0.50, 0.70)(0.46, 0.74)(0.42, 0.78)
          (0.38, 0.80)(0.34, 0.82)(0.30, 0.84)(0.90, 0.12)(0.83, 0.18)
          (0.75, 0.33)(0.68, 0.46)(0.60, 0.58)(0.52, 0.68)(0.44, 0.76)
          (0.36, 0.81)(0.80, 0.22)(0.72, 0.36)(0.64, 0.50)(0.56, 0.62)
          (0.48, 0.72)(0.40, 0.79)(0.28, 0.85)(0.32, 0.83)};
      \addplot[only marks, mark=o, mark size=1.1pt, color=TPincorrect,
               line width=0.35pt]
        coordinates {
          (0.15, 0.50)(0.20, 1.10)(0.25, 0.30)(0.10, 0.90)(0.30, 1.20)
          (0.45, 0.15)(0.55, 1.25)(0.65, 1.10)(0.18, 0.70)(0.35, 0.45)
          (0.50, 0.90)(0.70, 0.20)(0.40, 1.30)(0.22, 0.05)(0.60, 0.25)
          (0.05, 0.55)(0.78, 1.05)(0.08, 1.15)(0.42, 0.55)(0.85, 1.20)};
    \end{axis}
  \end{tikzpicture}};

\node[annot, anchor=north west]
      at ($(P2.north west)+(0.04*\PW, -0.05*\PH)$)
  {{\color{TPcorrect}$\bullet$}\,correct\,{\color{TPincorrect}$\circ$}\,incorrect};

\node[annot, anchor=west, font=\tiny\itshape, text=TPtxtGray]
      at ($(P2.west)+(0.04,0.30*\PH)$)
  {$K_n\!\uparrow$};

\node[annot, anchor=south west]
      at ($(P2.south west)+(0.08*\PW, 0.06*\PH)$)
  {$\mathcal{X}_{\text{traj}}\!\subset\!\mathbb{R}^{6}$};

% =====================================================================
%  PANEL (c)   --  SCMS in R^6, raw (un-clamped) ridge band
% =====================================================================
\node[anchor=north west, inner sep=0]
      (P3) at ($(P2.north east)+(\HG,0)$) {%
  \begin{tikzpicture}
    \begin{axis}[axislabeled,
                 width=\PW, height=\PH,
                 xmin=-0.05, xmax=1.05, ymin=-0.05, ymax=1.40,
                 xlabel={\footnotesize $R^2$}]
      % KDE contour (same as before, in the 2D slice)
      \addplot[fill=TPcorrect!10, draw=TPcorrect!22, line width=0.3pt,
               smooth cycle, tension=0.7]
        coordinates {
          (0.98,-0.02)(0.92,0.05)(0.80,0.20)(0.65,0.40)(0.48,0.62)
          (0.32,0.78)(0.22,0.88)(0.20,0.98)(0.28,1.00)(0.42,0.92)
          (0.58,0.78)(0.74,0.52)(0.88,0.28)(1.00,0.10)
        };
      \addplot[fill=TPcorrect!22, draw=TPcorrect!35, line width=0.3pt,
               smooth cycle, tension=0.7]
        coordinates {
          (0.96,0.02)(0.88,0.13)(0.76,0.28)(0.62,0.48)(0.46,0.68)
          (0.32,0.82)(0.28,0.90)(0.36,0.88)(0.50,0.75)(0.66,0.52)
          (0.82,0.27)(0.94,0.12)
        };
      % correct cloud
      \addplot[only marks, mark=*, mark size=1.0pt, color=TPcorrect]
        coordinates {
          (0.92, 0.10)(0.88, 0.15)(0.95, 0.08)(0.85, 0.20)(0.82, 0.25)
          (0.78, 0.30)(0.74, 0.35)(0.70, 0.42)(0.66, 0.48)(0.62, 0.55)
          (0.58, 0.60)(0.54, 0.65)(0.50, 0.70)(0.46, 0.74)(0.42, 0.78)
          (0.38, 0.80)(0.34, 0.82)(0.30, 0.84)(0.90, 0.12)(0.83, 0.18)
          (0.75, 0.33)(0.68, 0.46)(0.60, 0.58)(0.52, 0.68)(0.44, 0.76)
          (0.36, 0.81)(0.80, 0.22)(0.72, 0.36)(0.64, 0.50)(0.56, 0.62)
          (0.48, 0.72)(0.40, 0.79)(0.28, 0.85)(0.32, 0.83)};
      % --- RAW SCMS band: a thick, slightly noisy red band (no clean
      %     1-D structure yet; ridge "thickness" represents ambiguous
      %     local intrinsic dim in R^6).  Draw as ~5 thin offset curves.
      \addplot[TPridgeBand, line width=0.6pt, smooth, opacity=0.55] table[row sep=\\] {
        x  y \\  0.96 0.10 \\  0.88 0.18 \\  0.78 0.34 \\  0.66 0.51 \\
        0.54 0.66 \\  0.42 0.79 \\  0.30 0.86 \\
      };
      \addplot[TPridgeBand, line width=0.6pt, smooth, opacity=0.55] table[row sep=\\] {
        x  y \\  0.95 0.04 \\  0.86 0.14 \\  0.76 0.28 \\  0.64 0.47 \\
        0.52 0.62 \\  0.40 0.76 \\  0.28 0.84 \\
      };
      \addplot[TPridgeBand, line width=0.6pt, smooth, opacity=0.55] table[row sep=\\] {
        x  y \\  0.97 0.08 \\  0.90 0.16 \\  0.80 0.30 \\  0.68 0.44 \\
        0.56 0.60 \\  0.44 0.76 \\  0.32 0.82 \\
      };
      \addplot[TPridgeBand, line width=0.6pt, smooth, opacity=0.55] table[row sep=\\] {
        x  y \\  0.94 0.02 \\  0.84 0.12 \\  0.74 0.30 \\  0.60 0.52 \\
        0.48 0.70 \\  0.36 0.80 \\  0.26 0.86 \\
      };
      \addplot[TPridgeBand, line width=0.6pt, smooth, opacity=0.55] table[row sep=\\] {
        x  y \\  0.96 0.06 \\  0.88 0.20 \\  0.78 0.32 \\  0.66 0.46 \\
        0.54 0.64 \\  0.42 0.78 \\  0.30 0.85 \\
      };
    \end{axis}
  \end{tikzpicture}};

\node[annot, anchor=north west]
      at ($(P3.north west)+(0.04*\PW, -0.05*\PH)$)
  {{\color{TPcorrect}$\bullet$}\,$\mathcal{X}_{\text{traj}}^{+}$\,
   \tikz[baseline=-0.5ex]{\draw[TPridgeBand,line width=1.0pt] (0,0)--(6pt,0);}\,raw ridge};

\node[annot, anchor=south west]
      at ($(P3.south west)+(0.06*\PW, 0.06*\PH)$)
  {SCMS on $\hat p_h$ in $\mathbb{R}^{6}$};

% =====================================================================
%  PANEL (d)   --  pi: intrinsic-dim estimation + clamp r=1
% =====================================================================
\node[anchor=north west, inner sep=0]
      (P4) at ($(P3.north east)+(\HG,0)$) {%
  \begin{tikzpicture}
    \begin{axis}[axislabeled,
                 width=\PW, height=\PH,
                 xmin=-0.05, xmax=1.05, ymin=-0.05, ymax=1.40,
                 xlabel={\footnotesize $R^2$}]
      % faint cloud as backdrop
      \addplot[only marks, mark=*, mark size=0.6pt, color=TPcorrect!40]
        coordinates {
          (0.92, 0.10)(0.88, 0.15)(0.85, 0.20)(0.78, 0.30)(0.70, 0.42)
          (0.62, 0.55)(0.54, 0.65)(0.46, 0.74)(0.38, 0.80)(0.30, 0.84)
          (0.80, 0.22)(0.72, 0.36)(0.64, 0.50)(0.56, 0.62)(0.48, 0.72)
          (0.40, 0.79)};
      % clean 1-D ridge curve
      \addplot[TPridge, line width=1.4pt, smooth] table[row sep=\\] {
        x  y \\
        0.96 0.06 \\  0.90 0.13 \\  0.84 0.21 \\  0.78 0.31 \\
        0.72 0.40 \\  0.66 0.49 \\  0.60 0.58 \\  0.54 0.66 \\
        0.48 0.73 \\  0.42 0.78 \\  0.36 0.82 \\  0.30 0.84 \\
        0.26 0.85 \\
      };
      % vertices V
      \addplot[only marks, mark=square*, mark size=1.5pt, color=TPridgeV]
        coordinates {(0.94,0.075)(0.82,0.235)(0.70,0.425)(0.56,0.625)
                     (0.42,0.78)(0.30,0.84)};
    \end{axis}
  \end{tikzpicture}};

\node[annot, anchor=north west]
      at ($(P4.north west)+(0.04*\PW, -0.05*\PH)$)
  {\tikz[baseline=-0.5ex]{\draw[TPridge,line width=1.2pt] (0,0)--(6pt,0);}\,$\mathcal{R}_1$\,
   {\color{TPridgeV}$\blacksquare$}\,$\mathbf{v}_k$};

\node[annot, anchor=south west]
      at ($(P4.south west)+(0.06*\PW, 0.06*\PH)$)
  {clamp to $r{=}1$};

% =====================================================================
%  PANEL (e)   --  scoring: z_off, s(q_*)
% =====================================================================
\node[anchor=north west, inner sep=0]
      (P5) at ($(P4.north east)+(\HG,0)$) {%
  \begin{tikzpicture}
    \begin{axis}[axislabeled,
                 width=\PW, height=\PH,
                 xmin=-0.05, xmax=1.05, ymin=-0.05, ymax=1.40,
                 xlabel={\footnotesize $R^2$}]
      \addplot[only marks, mark=*, mark size=0.6pt, color=TPcorrect!35]
        coordinates {
          (0.92, 0.10)(0.88, 0.15)(0.85, 0.20)(0.78, 0.30)(0.70, 0.42)
          (0.62, 0.55)(0.54, 0.65)(0.46, 0.74)(0.38, 0.80)(0.30, 0.84)};
      \addplot[TPridge, line width=1.2pt, smooth] table[row sep=\\] {
        x  y \\
        0.96 0.06 \\  0.90 0.13 \\  0.84 0.21 \\  0.78 0.31 \\
        0.72 0.40 \\  0.66 0.49 \\  0.60 0.58 \\  0.54 0.66 \\
        0.48 0.73 \\  0.42 0.78 \\  0.36 0.82 \\  0.30 0.84 \\
        0.26 0.85 \\
      };
      \addplot[only marks, mark=square*, mark size=1.3pt, color=TPridgeV]
        coordinates {(0.94,0.075)(0.82,0.235)(0.70,0.425)(0.56,0.625)
                     (0.42,0.78)(0.30,0.84)};
      \addplot[only marks, mark=triangle*, mark size=2.0pt, color=TPtest]
        coordinates {(0.74, 0.48)};
      \addplot[only marks, mark=triangle*, mark size=2.0pt, color=TPtest]
        coordinates {(0.55, 0.85)};
      \addplot[only marks, mark=triangle*, mark size=2.0pt, color=TPtest]
        coordinates {(0.20, 0.20)};
      \addplot[TPdistLine, line width=0.5pt, dashed, dash pattern=on 1.2pt off 0.9pt]
        coordinates {(0.74, 0.48) (0.70, 0.425)};
      \addplot[TPdistLine, line width=0.5pt, dashed, dash pattern=on 1.2pt off 0.9pt]
        coordinates {(0.55, 0.85) (0.48, 0.73)};
      \addplot[TPdistLine, line width=0.5pt, dashed, dash pattern=on 1.2pt off 0.9pt]
        coordinates {(0.20, 0.20) (0.30, 0.84)};
    \end{axis}
  \end{tikzpicture}};

\node[annot, anchor=north west]
      at ($(P5.north west)+(0.04*\PW, -0.05*\PH)$)
  {{\color{TPtest}$\blacktriangle$}\,$\mathbf{x}_{\star,j}$\,
   {\color{TPdistLine}- -}\,$z_{\text{off}}$};

\node[annot, anchor=south east]
      at ($(P5.south east)+(-0.04*\PW, 0.05*\PH)$)
  {$s(q_\star)\!=\!-\overline{z_{\text{off}}}$};

% =====================================================================
%  ARROWS  --  horizontal midpoint between adjacent panels
% =====================================================================
\foreach \L/\R/\toplbl/\botlbl in {%
  P1/P2/{$\varphi:\mathbb{R}^{T\!\times\!D}\!\to\!\mathbb{R}^{6}$}/{feature map},%
  P2/P3/{restrict $y{=}1$}/{SCMS in $\mathbb{R}^{6}$},%
  P3/P4/{$\pi$}/{est.\ dim., clamp $r{=}1$},%
  P4/P5/{$\min_k\!\|\cdot\!-\!\mathbf{v}_k\|$}/{nearest-vertex}%
}{
  \coordinate (aL) at ($(\L.north east)!0.5!(\L.south east)+(0.06,0)$);
  \coordinate (aR) at ($(\R.north west)!0.5!(\R.south west)+(-0.06,0)$);
  \path let \p1=(aL), \p2=(aR) in coordinate (aRh) at (\x2,\y1);
  \draw[-{Stealth[length=2.2mm,width=1.8mm]}, TParrow, line width=0.75pt]
    (aL) -- (aRh);
  \node[arrowlbl, anchor=south] at ($(aL)!0.5!(aRh)+(0,0.05)$) {\toplbl};
  \node[arrowsub, anchor=north] at ($(aL)!0.5!(aRh)+(0,-0.05)$) {\botlbl};
}

% =====================================================================
%  SUBCAPTIONS (a)-(e)
% =====================================================================
\node[caption, anchor=north] at ($(P1.south)+(0,-0.18)$)
  {\textbf{(a)} trajectories};
\node[caption, anchor=north] at ($(P2.south)+(0,-0.18)$)
  {\textbf{(b)} 6-D feature cloud};
\node[caption, anchor=north] at ($(P3.south)+(0,-0.18)$)
  {\textbf{(c)} raw SCMS ridge};
\node[caption, anchor=north] at ($(P4.south)+(0,-0.18)$)
  {\textbf{(d)} 1-D ridge $\mathcal{R}_1$};
\node[caption, anchor=north] at ($(P5.south)+(0,-0.18)$)
  {\textbf{(e)} score $s(q_\star)$};

\end{tikzpicture}%
}% end \resizebox
}% end group
% \end{document}

